Bidirectional Runtime Enforcement of First-Order Branching-Time Properties

Runtime enforcement is a dynamic analysis technique that instruments a monitor with a system in order to ensure its correctness as specified by some property. This paper explores bidirectional enforcement strategies for properties describing the input and output behaviour of a system. We develop an operational framework for bidirectional enforcement and use it to study the enforceability of the safety fragment of Hennessy-Milner logic with recursion (sHML). We provide an automated synthesis function that generates correct monitors from sHML formulas, and show that this logic is enforceable via a specific type of bidirectional enforcement monitors called action disabling monitors.

==> bi-enf-fig.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	%Rectangles
	\draw[fill=gray] (-1.8,-2.6) rectangle (1.8,2); %% Monitor
	\draw (-5.0,-2.6) rectangle (-4,2);  %% System
	\draw (4.5,-2.6) rectangle (5.5,2);  %% Environment
	\draw[densely dashed] (-5.1,-2.7) rectangle (1.9,2.1); %% Composite system
	%Names
	\node at (0,2.4) {Monitor};
	\node at (-4.5,2.4) {System};
	\node at (4.8,2.4) {Environment};
	%System Nodes
	
	\node (sa) at (-4,1.5) {\hspace{-1.5em}(a)};	
	\node (sb) at (-4,0.9) {\hspace{-1.5em}(b)};
	\node (sc) at (-4,0.3) {\hspace{-1.5em}(c)};
	\node (sd) at (-4,-0.3) {\hspace{-1.5em}(d)};
	\node (se) at (-4,-0.9) {\hspace{-1.5em}(e)};	
	\node (sf) at (-4,-1.5) {\hspace{-1.5em}(f)};
	\node (sg) at (-4,-2.1) {\hspace{-1.5em}(g)};
	
	%Mon Left Nodes
	\node (mla) at (-1.75,1.5) {};	
	\node (mlb) at (-1.75,0.9) {};
	\node (mlc) at (-1.75,0.3) {};
	\node (mld) at (-1.75,-0.3) {};
	\node (mle) at (-1.75,-0.9) {};
	\node (mlf) at (-1.75,-1.5) {};		
	\node (mlg) at (-1.75,-2.1) {};
	
	%Mon Right Nodes
	\node (mra) at (1.7,1.5) {};	
	\node (mrb) at (1.7,0.9) {};
	\node (mrc) at (1.7,0.3) {};
	\node (mrd) at (1.8,-0.3) {};
	\node (mre) at (1.8,-0.9) {};
	\node (mrf) at (1.8,-1.5) {};	
	\node (mrg) at (1.8,-2.1) {};
	
	% Monitor Internal Nodes
	\node[text width=8.5em, align=center,draw, fill=white] (mia) at (0,1.5) {\scriptsize suppress output};
	\node[text width=8.5em, align=center,draw, fill=white] (mib) at (0,0.9) {\scriptsize modify output};
	\node[text width=8.5em, align=center,draw, fill=white] (mic) at (0,0.3) {\scriptsize insert output};
	\node[text width=8.5em, align=center,draw, fill=white] (mid) at (0,-0.3) {\scriptsize block input};
	\node[text width=8.5em, align=center,draw, fill=white] (mie) at (0,-0.9) {\scriptsize 
  % block and 
  \nw{insert input}};
	\node[text width=8.5em, align=center,draw, fill=white] (mif) at (0,-1.5) {\scriptsize modify input};
	\node[text width=8.5em, align=center,draw, fill=white] (mig) at (0,-2.1) {\scriptsize suppress input};
	
	%Env Nodes
	\node (ea) at (4.5,1.5) {};
	\node (eb) at (4.5,0.9) {};
	\node (ec) at (4.5,0.3) {};
	\node (ed) at (4.5,-0.3) {};
	\node (ee) at (4.5,-0.9) {};
	\node (ef) at (4.5,-1.5) {};
	\node (eg) at (4.5,-2.1) {};
	
	% Solid Arrows (Actual Action)
	\foreach \from/\to/\val in {sa/mla/{output}, sb/mlb/{output}, ef/mrf/{input},  eg/mrg/{enabled input}}
	\draw [->] (\from) -- (\to) node[pos=.5,above] {\scriptsize\val};
	
	% Crossed Arrows (Disabled/absent Action)
	\foreach \from/\to/\val in {mra/ea/{disabled output}, sc/mlc/{no output}, mld/sd/{no input}, ed/mrd/{disabled input}, ee/mre/{disabled input}, mlg/sg/{no input}}
	\draw [->,cross it, gray] (\from) -- (\to) node[pos=.5,above] {\scriptsize\val};
	
	% Squigglie Arrows (Modified Action)
	\foreach \from/\to/\val in { mrb/eb/{\;modified output}, mrc/ec/{enabled output},  mle/se/{default input}, mlf/sf/{modified input} }
	\draw [->,snake it] (\from) -- (\to) node[pos=.5,above] {\scriptsize\val};
	
\end{tikzpicture}

==> enf-setups-fig.tex <==
% {\normalsize(a)}
\begin{minipage}{0.3\textwidth}
	\begin{tikzpicture}[scale=1.3, transform shape]
	%Rectangles
	\draw (0,0) rectangle (0.5,0.6);  %% System
	\draw[fill=black] (1,0) rectangle (1.5,0.3)node[pos=.5]{\textcolor{white}{$\blacktriangleright$}}; %% Monitor
	\draw (2.2,0) rectangle (2.7,0.6);  %% Environment
	\draw[densely dashed] (-0.05,-0.05) rectangle (1.6,0.65);  %% Composite System
	%Names
	\node at (0.25,-0.2) {{\scriptsize \sus}};
	\node at (1.3,-0.2) {{\scriptsize Mon}};
	\node at (2.45,-0.2) {{\scriptsize Env}};
  %Label
  \node at (1.3,-0.6) {{\scriptsize (a)}};
	%System Nodes
	\node (sa) at (0.4,0.4) {};	
	\node (sb) at (0.4,0.2) {};	
	%Mon Left Nodes
	\node (mlb) at (1.1,0.2) {};	
	%Mon Right Nodes
	\node (mrb) at (1.4,0.2) {};	
	%Env Nodes
	\node (ea) at (2.3,0.4) {};
	\node (eb) at (2.3,0.2) {};
	% Solid Arrows (Above)
	\foreach \from/\to/\val in {sb/mlb/{\actb}, mrb/eb/{$\actb'$}}
	\draw [->] (\from) -- (\to) node[pos=.5,yshift=-1.2mm] {\scriptsize\val};
	
	% \draw [->] (ea) -- (sa) node[pos=.5,xshift=4.7mm,yshift=1.2mm] {\scriptsize\acta};
	\end{tikzpicture}
\end{minipage}
%
\qquad \qquad\qquad
%
% {\normalsize(b)}
\begin{minipage}{0.3\textwidth}
	\begin{tikzpicture}[scale=1.3, transform shape]
	%Rectangles
	\draw (0,0) rectangle (0.5,0.6);  %% System
	\draw[fill=black] (1,0) rectangle (1.5,0.25)node[pos=.5]{\textcolor{white}{$\blacktriangleright$}}; %% Monitor OUT
	\draw[fill=black] (1,0.35) rectangle (1.5,0.6)node[pos=.5]{\textcolor{white}{$\blacktriangleleft$}}; %% Monitor IN
	\draw (2.2,0) rectangle (2.7,0.6);  %% Environment
	 
	\draw[densely dashed] (-0.05,-0.05) -- (1.55,-0.05) -- (1.55,0.28) -- (0.6,0.28) -- (0.6,0.65) -- (-0.05,0.65) -- cycle;  %% Composite System OUT
	\draw[densely dashed] (2.75,-0.05) -- (2.1,-0.05) -- (2.1,0.31) -- (0.95,0.31) -- (0.95,0.65) -- (2.75,0.65) -- cycle;  %% Composite System IN
	
	%Names
	\node at (0.25,-0.2) {{\scriptsize \sus}};
	\node at (1.3,-0.2) {{\scriptsize Mons}};
	\node at (2.45,-0.2) {{\scriptsize Env}};
  %Label
  \node at (1.3,-0.6) {{\scriptsize (b)}};
	%System Nodes
	\node (sa) at (0.4,0.4) {};	
	\node (sb) at (0.4,0.2) {};	
	%Mon Left Nodes
	\node (mla) at (1.1,0.4) {};	
	\node (mlb) at (1.1,0.2) {};	
	%Mon Right Nodes
	\node (mra) at (1.4,0.4) {};	
	\node (mrb) at (1.4,0.2) {};	
	%Env Nodes
	\node (ea) at (2.3,0.4) {};
	\node (eb) at (2.3,0.2) {};
	
	% Solid Arrows (Above)	
	\draw [<-] (sa) -- (mla) node[pos=.5,yshift=1.4mm,xshift=0.5mm] {\scriptsize$\acta'$};
	\draw [<-] (mra) -- (ea) node[pos=.5,yshift=1mm] {\scriptsize$\acta$};
		
	% Solid Arrows (Below)
	\foreach \from/\to/\val in {mlb/sb/{\actb}, eb/mrb/{$\actb'$}}
	\draw [<-] (\from) -- (\to) node[pos=.5,yshift=-1.2mm] {\scriptsize\val};
	\end{tikzpicture}
\end{minipage}
%
\quad\;\,
%
% {\normalsize(c)}
\begin{minipage}{0.3\textwidth}
	\begin{tikzpicture}[scale=1.3, transform shape]
	%Rectangles
	\draw (0,0) rectangle (0.5,0.6);  %% System
	\draw[fill=black] (0.95,0.1) rectangle (1.55,0.5) node[pos=.5]{\textcolor{white}{$\blacktriangleleft\blacktriangleright$}}; %% Monitor
	\draw (2.2,0) rectangle (2.7,0.6);  %% Environment
	\draw[densely dashed] (-0.05,-0.05) rectangle (1.62,0.65);  %% Composite System
	%Names
	\node at (0.25,-0.2) {{\scriptsize \sus}};
	\node at (1.3,-0.2) {{\scriptsize Mon}};
	\node at (2.45,-0.2) {{\scriptsize Env}};
  %Label
  \node at (1.3,-0.6) {{\scriptsize (c)}};
	%System Nodes
	\node (sa) at (0.4,0.4) {};	
	\node (sb) at (0.4,0.2) {};
	%Mon Left Nodes
	\node (mla) at (1.05,0.4) {};	
	\node (mlb) at (1.05,0.2) {};
	%Mon Right Nodes
	\node (mra) at (1.44,0.4) {};	
	\node (mrb) at (1.44,0.2) {};
	%Env Nodes
	\node (ea) at (2.3,0.4) {};
	\node (eb) at (2.3,0.2) {};
%	% Solid Arrows (Above)
%	\foreach \from/\to/\val in {sa/mla/{$\acta'$}, mra/ea/{\acta}}
%	\draw [<-] (\from) -- (\to) node[pos=.5,yshift=1.2mm] {\scriptsize\val};
	
	\draw [<-] (sa) -- (mla) node[pos=.5,yshift=1.4mm,xshift=0.5mm] {\scriptsize$\acta'$};
	\draw [<-] (mra) -- (ea) node[pos=.5,yshift=1mm] {\scriptsize$\acta$};
	
	
	% Solid Arrows (Below)
	\foreach \from/\to/\val in {mlb/sb/{\actb}, eb/mrb/{$\actb'$}}
	\draw [<-] (\from) -- (\to) node[pos=.5,yshift=-1.2mm] {\scriptsize\val};
	\end{tikzpicture}
\end{minipage}


